Resilient Write: A Six-Layer Durable Write Surface for LLM Coding Agents

LLM-powered coding agents increasingly rely on tool-use protocols such as the Model Context Protocol (MCP) to read and write files on a developer's workstation. When a write fails - due to content filters, truncation, or an interrupted session - the agent typically receives no structured signal, loses the draft, and wastes tokens retrying blindly. We present Resilient Write, an MCP server that interposes a six-layer durable write surface between the agent and the filesystem. The layers - pre-flight risk scoring, transactional atomic writes, resume-safe chunking, structured typed errors, out-of-band scratchpad storage, and task-continuity handoff envelopes - are orthogonal and independently adoptable. Each layer maps to a concrete failure mode observed during a real agent session in April 2026, in which content-safety filters silently rejected a draft containing redacted API-key prefixes. Three additional tools - chunk preview, format-aware validation, and journal analytics - emerged from using the system to compose this paper. A 186-test suite validates correctness at each layer, and quantitative comparison against naive and defensive baselines shows a 5x reduction in recovery time and a 13x improvement in agent self-correction rate. Resilient Write is open-source under the MIT license.

==> fig_architecture.tex <==
% Requires in preamble:
%   \usepackage{tikz}
%   \usetikzlibrary{arrows.meta, positioning, calc}

\begin{tikzpicture}[
  >=Stealth,
  every node/.style={font=\footnotesize\sffamily},
  % --- box styles ---
  graybox/.style={
    draw=gray!60, fill=gray!8, rounded corners=2pt,
    minimum height=0.5cm, align=center, text=gray!40!black,
  },
  bluebox/.style={
    draw=blue!60!black, fill=blue!6, rounded corners=2pt,
    minimum height=0.5cm, align=center, text=blue!60!black,
  },
  orangebox/.style={
    draw=orange!70!black, fill=orange!6, rounded corners=2pt,
    minimum height=0.5cm, align=center, text=orange!60!black,
  },
  greenbox/.style={
    draw=green!50!black, fill=green!6, rounded corners=2pt,
    minimum height=0.5cm, align=center, text=green!40!black,
  },
  arr/.style={->, thick, draw=gray!65!black},
  lbl/.style={font=\scriptsize\itshape, text=gray!50!black},
]

% === Layout constants ===
\def\fw{3.1in}     % full width
\def\hw{1.40in}    % half width
\def\mw{2.30in}    % mid width
\def\hgap{0.05in}  % half-gap between side-by-side boxes

% ---------- Row 1: Agent ----------
\node[graybox, minimum width=\fw] (agent) at (0, 0)
  {LLM Coding Agent};

% ---------- Row 2: MCP Transport ----------
\node[graybox, minimum width=\fw, minimum height=0.4cm] (mcp) at (0, -0.9)
  {MCP Transport (stdio\,/\,SSE)};

\draw[arr] (agent.south) -- node[lbl, right, xshift=1pt] {tool call}
  (mcp.north);

% ---------- Row 3: L0 + L3 ----------
\node[bluebox, minimum width=\hw] (l0)
  at ({-0.5*\hw-\hgap}, -2.2) {L0 Risk Score};
\node[orangebox, minimum width=\hw] (l3)
  at ({0.5*\hw+\hgap}, -2.2) {L3 Error Envelopes};

% Fan-out from MCP
\draw[arr] (mcp.south) -- ++(0,-0.4) -| (l0.north);
\draw[arr] (mcp.south) -- ++(0,-0.4) -| (l3.north);

% ---------- Row 4: L1 ----------
\node[bluebox, minimum width=\mw] (l1) at (0, -3.6)
  {L1 Safe Write {\tiny(atomic R/W)}};

% Arrows from L0 / L3 into L1 with labels
\draw[arr] (l0.south) -- ++(0,-0.35)
  -- ++(0,-0.10) -| ([xshift=-0.3cm]l1.north);
\node[lbl] at ($(l0.south)+(0.35cm,-0.28)$) {classify};

\draw[arr] (l3.south) -- ++(0,-0.35)
  -- ++(0,-0.10) -| ([xshift=0.3cm]l1.north);
\node[lbl] at ($(l3.south)+(-0.30cm,-0.28)$) {errors};

% ---------- Row 5: L2 + L4 ----------
\node[bluebox, minimum width=\hw] (l2)
  at ({-0.5*\hw-\hgap}, -4.8) {L2 Chunk Compose};
\node[greenbox, minimum width=\hw] (l4)
  at ({0.5*\hw+\hgap}, -4.8) {L4 Scratchpad {\tiny(OOB)}};

% Fan-out from L1
\draw[arr] (l1.south) -- ++(0,-0.35) -| (l2.north);
\draw[arr] (l1.south) -- ++(0,-0.35) -| (l4.north);

% ---------- Row 6: L5 ----------
\node[bluebox, minimum width=\mw] (l5) at (0, -6.1)
  {L5 Handoff (\texttt{HANDOFF.md})};

% Arrow from L2 down into L5
\draw[arr] (l2.south) -- ++(0,-0.30) -| ([xshift=-0.15cm]l5.north);

% ---------- Row 7: Filesystem ----------
\node[graybox, minimum width=\fw] (fs) at (0, -7.1)
  {Filesystem\quad{\tiny\texttt{.resilient\_write/}\,+\,workspace}};

\draw[arr] (l5.south) -- (fs.north);

% ---------- L4 dashed bypass arrow to Filesystem ----------
% Straight drop from L4 to FS, right of the centre spine.
\draw[arr, dashed, gray!50]
  (l4.south) -- (fs.north -| l4.south)
  node[lbl, pos=0.22, right, xshift=2pt] {OOB};

\end{tikzpicture}

